Fast Homotopy for Spacecraft Rendezvous Trajectory Optimization with Discrete Logic

This paper presents a computationally efficient optimization algorithm for solving nonconvex optimal control problems that involve discrete logic constraints. Traditional solution methods for these constraints require binary variables and mixed-integer programming, which is prohibitively slow and computationally expensive. This paper targets a fast solution that is capable of real-time implementation onboard spacecraft. To do so, a novel algorithm is developed that blends sequential convex programming and numerical continuation into a single iterative solution process. Inside the algorithm, discrete logic constraints are approximated by smooth functions, and a homotopy parameter governs the accuracy of this approximation. As the algorithm converges, the homotopy parameter is updated such that the smooth approximations enforce the exact discrete logic. The effectiveness of this approach is numerically demonstrated for a realistic rendezvous scenario inspired by the Apollo Transposition and Docking maneuver. In under 15 seconds of cumulative solver time, the algorithm is able to reliably find difficult fuel-optimal trajectories that obey the following discrete logic constraints: thruster minimum impulse-bit, range-triggered approach cone, and range-triggered plume impingement. The optimized trajectory uses significantly less fuel than reported NASA design targets.

==> figures/algorithm_tree.tex <==
% \documentclass[varwidth=false,multi=tikzpicture,border=0]{standalone}

% \input{common_tikz.tex}

% \myexternaldocument{../main}

% \begin{document}

\makeatletter

\def\hsep{10mm}
\def\method@vsep{13mm}
\def\algo@vsep{7mm}
\def\subalgo@vsep{5mm}

\tikzset{
  box/.style={
    line width=0.5pt,
    draw=DarkBlue,
    rounded corners=3pt,
    inner sep=1.5mm,
    anchor=west
  },
  box noborder/.style={
    box,
    draw=none
  },
  connector line/.style={
    line width=0.5pt,
    draw=DarkBlue
  },
  connector endpoint/.style={
    circle,
    fill=Yellow,
    draw=DarkBlue,
    minimum size=2pt
  }
}

\newcommand{\connect}[2]{
  \draw[connector line] (#1) to[out=0, in=180]
  node[pos=0](connector start){}
  node[pos=1](connector end){} (#2);
  \node[connector endpoint] at (connector start) {};
  \node[connector endpoint] at (connector end) {};
}

\begin{tikzpicture}[line cap=round, line join=round]

  \coordinate (origin) at (0, 0);

  % ..:: The original problem ::..

  \node[box] (ocp) at (origin) {Nonconvex OCP};

  % ..:: The direct/indirect methods ::..

  \node[box,shift={(\hsep,\method@vsep)},
  minimum width=2.8cm] (direct) at (ocp.east)
  {Direct methods};

  \node[box,shift={(\hsep,-\method@vsep)},
  minimum width=2.8cm] (indirect) at (ocp.east)
  {Indirect methods};

  \connect{ocp.east}{direct.west};
  \connect{ocp.east}{indirect.west};

  % ..:: Algorithms for indirect ::..

  \node[box noborder,shift={(\hsep,\subalgo@vsep)}] (rashs) at (indirect.east)
  {RASHS \cite{saranathan2018relaxed}};
  \node[box noborder,shift={(\hsep,-\subalgo@vsep)}] (csc) at (indirect.east)
  {CSC \cite{taheri2020novel,arya2021composite}};

  \connect{indirect.east}{rashs.west};
  \connect{indirect.east}{csc.west};

  % ..:: STCs ::..

  \node[box,shift={(\hsep,-\algo@vsep)}] (stcs) at (direct.east)
  {STCs};

  \node[box noborder,shift={(\hsep,\subalgo@vsep)}] (miki) at (stcs.east)
  {Slack variable \cite{Szmuk2020,MalyutaScitechDocking,SzmukThesis}};
  \node[box noborder,shift={(\hsep,0)}] (taylor) at (stcs.east)
  {Multiplicative coefficient \cite{Reynolds2020,ReynoldsThesis}};
  \node[box noborder,shift={(\hsep,-\subalgo@vsep)}] (compound) at (stcs.east)
  {Compound logic \cite{Szmuk2019a,Szmuk2019b}};

  \connect{direct.east}{stcs.west}
  \connect{stcs.east}{miki.west}
  \connect{stcs.east}{taylor.west}
  \connect{stcs.east}{compound.west}

  % ..:: Our method ::..

  \node[box noborder,shift={(\hsep,\algo@vsep)},
  text=Red] (us) at (direct.east)
  {Proposed method};

  \connect{direct.east}{us.west}

\end{tikzpicture}

\makeatother

% \end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

